Block Discrete Empirical Interpolation Methods

We present block variants of the discrete empirical interpolation method (DEIM); as a particular application, we will consider a CUR factorization. The block DEIM algorithms are based on the concept of the maximum volume of submatrices and a rank-revealing QR factorization. We also present a version of the block DEIM procedures, which allows for adaptive choice of block size. The results of the experiments indicate that the block DEIM algorithms exhibit comparable accuracy for low-rank matrix approximation compared to the standard DEIM procedure. However, the block DEIM algorithms also demonstrate potential computational advantages, showcasing increased efficiency in terms of computational time.

==> Plots/Block_plots/group_etas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\pgfplotsset{every axis title/.append style={at={(1,1)}}}
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,
    vertical sep=2cm,
    },
    xmin=1,
    xmax=50,
    ymin=70,
    ymax=170,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.5\linewidth,
height=5cm
]


\nextgroupplot[title=Block size 2, ylabel={$\| (S^TU)^{-1}  \|$}]
\addplot [color=magenta]
  table[row sep=crcr]{%
1	107.198467676682\\
2	126.204695372456\\
3	91.8647606628931\\
4	109.100644304746\\
5	107.074422244627\\
6	97.6905262187588\\
7	122.782466335146\\
8	97.9911296668612\\
9	99.6695900410727\\
10	102.592201489742\\
11	100.500772645157\\
12	96.7675804766455\\
13	107.980960825284\\
14	122.329678311182\\
15	100.309059572422\\
16	109.840782413636\\
17	103.59140455148\\
18	105.433564139895\\
19	110.841490075664\\
20	104.060847508316\\
21	96.4887793852047\\
22	90.2061554706197\\
23	96.0777975630726\\
24	125.771255592112\\
25	97.4324834964984\\
26	108.920643772603\\
27	117.999604884647\\
28	105.603935103114\\
29	106.184993686911\\
30	84.5096247258362\\
31	103.156873458019\\
32	109.715433546749\\
33	99.5113062928232\\
34	129.736336584691\\
35	121.527488782486\\
36	106.485368960892\\
37	92.9490425943724\\
38	132.854153184498\\
39	138.89194958906\\
40	104.005325483297\\
41	113.837294238125\\
42	96.9419811604511\\
43	120.40389788431\\
44	96.4381775930939\\
45	125.265217702778\\
46	147.463162848467\\
47	119.159879509275\\
48	119.05340507898\\
49	99.3380318348478\\
50	108.76916628974\\
};


\addplot [color=blue]
  table[row sep=crcr]{%
1	106.846316616004\\
2	98.3527266467021\\
3	96.4987495290598\\
4	119.417572896026\\
5	88.340159874746\\
6	101.320543845195\\
7	131.405458756672\\
8	131.645009690691\\
9	99.7138793890803\\
10	106.172809224903\\
11	115.714850358835\\
12	106.616111278858\\
13	102.291118152089\\
14	131.104065590354\\
15	87.6013802623415\\
16	87.8059959454006\\
17	93.9693032750346\\
18	92.768323614303\\
19	100.719133220245\\
20	106.478101025222\\
21	86.4369371149378\\
22	91.1317529846381\\
23	115.564371269068\\
24	128.999499325999\\
25	118.005942879773\\
26	100.118562392308\\
27	111.15314105633\\
28	102.501242235379\\
29	120.74649092584\\
30	96.0683211331412\\
31	99.5470702160695\\
32	108.559668012575\\
33	125.410448762962\\
34	121.65410533188\\
35	99.3576219362505\\
36	106.736149179416\\
37	105.658310243029\\
38	117.407020386914\\
39	89.136418745589\\
40	104.348905870789\\
41	108.914128453355\\
42	122.056720314719\\
43	109.425310358699\\
44	102.325865344569\\
45	96.4731326493594\\
46	105.727081877263\\
47	80.6732438094712\\
48	147.66642683966\\
49	92.5210579943731\\
50	106.554908128533\\
};


\addplot [color=green]
  table[row sep=crcr]{%
1	124.426947696765\\
2	105.864309689946\\
3	106.583638256755\\
4	106.217684246867\\
5	121.548192179589\\
6	104.522235836988\\
7	103.63662524297\\
8	111.661175586032\\
9	84.6626962578799\\
10	90.0724409272885\\
11	115.40030851948\\
12	117.981463522852\\
13	83.6153419782156\\
14	96.7268288627501\\
15	99.039663749509\\
16	96.9759138149669\\
17	119.387706169323\\
18	104.839907112043\\
19	109.309926255131\\
20	123.053490062906\\
21	113.576943069592\\
22	84.5472958759747\\
23	108.365972061204\\
24	112.168835389014\\
25	92.766043858812\\
26	112.214393743158\\
27	110.302338525645\\
28	110.4021337218\\
29	99.888509776967\\
30	99.0655472462418\\
31	88.2618611300599\\
32	107.440375017613\\
33	127.37823356744\\
34	91.4172703387828\\
35	99.0367398512279\\
36	109.721443249182\\
37	122.856097531482\\
38	110.612350700774\\
39	108.453722438967\\
40	110.667197623843\\
41	99.5708516903807\\
42	102.993644402186\\
43	107.786751499686\\
44	96.2450734711992\\
45	97.8233279662174\\
46	121.884319829538\\
47	105.953417497287\\
48	113.652073036538\\
49	107.213083259892\\
50	96.3266501232564\\
};


\nextgroupplot[title=Block size 5]
\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
1	107.198467676682\\
2	126.204695372456\\
3	91.8647606628931\\
4	109.100644304746\\
5	107.074422244627\\
6	97.6905262187588\\
7	122.782466335146\\
8	97.9911296668612\\
9	99.6695900410727\\
10	102.592201489742\\
11	100.500772645157\\
12	96.7675804766455\\
13	107.980960825284\\
14	122.329678311182\\
15	100.309059572422\\
16	109.840782413636\\
17	103.59140455148\\
18	105.433564139895\\
19	110.841490075664\\
20	104.060847508316\\
21	96.4887793852047\\
22	90.2061554706197\\
23	96.0777975630726\\
24	125.771255592112\\
25	97.4324834964984\\
26	108.920643772603\\
27	117.999604884647\\
28	105.603935103114\\
29	106.184993686911\\
30	84.5096247258362\\
31	103.156873458019\\
32	109.715433546749\\
33	99.5113062928232\\
34	129.736336584691\\
35	121.527488782486\\
36	106.485368960892\\
37	92.9490425943724\\
38	132.854153184498\\
39	138.89194958906\\
40	104.005325483297\\
41	113.837294238125\\
42	96.9419811604511\\
43	120.40389788431\\
44	96.4381775930939\\
45	125.265217702778\\
46	147.463162848467\\
47	119.159879509275\\
48	119.05340507898\\
49	99.3380318348478\\
50	108.76916628974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	100.175148473976\\
2	85.7422272990797\\
3	102.907386908472\\
4	114.380492241499\\
5	119.129372943562\\
6	87.4244792140985\\
7	115.272520234856\\
8	87.4017209624175\\
9	98.6809369403089\\
10	86.0222919710689\\
11	94.3195313704298\\
12	104.233999803354\\
13	115.911474746375\\
14	111.865943144041\\
15	99.1380994331533\\
16	106.695927251385\\
17	113.423323108606\\
18	93.5743356576092\\
19	82.6417247025531\\
20	99.028362073988\\
21	97.5439487694166\\
22	77.7287561984267\\
23	98.555102334637\\
24	79.0124628728582\\
25	115.320293063373\\
26	80.284143925683\\
27	95.6985307044273\\
28	105.820936225526\\
29	111.602241042249\\
30	100.69771219876\\
31	104.179483793909\\
32	83.2049544128506\\
33	90.7259988927561\\
34	102.062923296515\\
35	91.4151072718176\\
36	90.9803798697728\\
37	107.028665774079\\
38	101.397259561934\\
39	106.980691374267\\
40	99.4105491007929\\
41	94.0793159940182\\
42	102.112130443963\\
43	111.96669983438\\
44	102.366163156238\\
45	75.7347768421395\\
46	87.4232329076058\\
47	105.108520606149\\
48	80.750699353424\\
49	94.8998884876336\\
50	100.296890188597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	108.126851739054\\
2	97.8329202114079\\
3	119.280379579286\\
4	94.160186515242\\
5	103.663006768581\\
6	100.398712125584\\
7	112.707486864261\\
8	105.118106142225\\
9	119.338857300337\\
10	108.629518926677\\
11	102.450493345925\\
12	99.9787437725852\\
13	90.8722800129111\\
14	93.7455548481765\\
15	110.199923766511\\
16	92.8716072848692\\
17	89.383730214099\\
18	98.7861625924234\\
19	121.658521334268\\
20	97.1178043034392\\
21	92.8722407164677\\
22	97.1209418919454\\
23	90.1236954755314\\
24	107.61762237634\\
25	100.157179465066\\
26	91.7645908828291\\
27	98.0995715555175\\
28	90.1648701749647\\
29	99.5733200989602\\
30	85.2486670169916\\
31	105.582119349385\\
32	96.1998647400176\\
33	90.8945936856706\\
34	98.2053394432718\\
35	102.487729530987\\
36	103.846483299546\\
37	98.232387467354\\
38	107.093929698221\\
39	106.022096773008\\
40	87.9038380388718\\
41	111.286675315598\\
42	95.1122633362178\\
43	90.1353948859774\\
44	99.3246540569266\\
45	82.3207901099038\\
46	105.463126389377\\
47	88.8768155494229\\
48	92.7319267453481\\
49	111.425182060342\\
50	95.562688603344\\
};
\nextgroupplot[title=Block size 10,ylabel= {$\| (S^TU)^{-1}  \|$}]

\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
1	107.198467676682\\
2	126.204695372456\\
3	91.8647606628931\\
4	109.100644304746\\
5	107.074422244627\\
6	97.6905262187588\\
7	122.782466335146\\
8	97.9911296668612\\
9	99.6695900410727\\
10	102.592201489742\\
11	100.500772645157\\
12	96.7675804766455\\
13	107.980960825284\\
14	122.329678311182\\
15	100.309059572422\\
16	109.840782413636\\
17	103.59140455148\\
18	105.433564139895\\
19	110.841490075664\\
20	104.060847508316\\
21	96.4887793852047\\
22	90.2061554706197\\
23	96.0777975630726\\
24	125.771255592112\\
25	97.4324834964984\\
26	108.920643772603\\
27	117.999604884647\\
28	105.603935103114\\
29	106.184993686911\\
30	84.5096247258362\\
31	103.156873458019\\
32	109.715433546749\\
33	99.5113062928232\\
34	129.736336584691\\
35	121.527488782486\\
36	106.485368960892\\
37	92.9490425943724\\
38	132.854153184498\\
39	138.89194958906\\
40	104.005325483297\\
41	113.837294238125\\
42	96.9419811604511\\
43	120.40389788431\\
44	96.4381775930939\\
45	125.265217702778\\
46	147.463162848467\\
47	119.159879509275\\
48	119.05340507898\\
49	99.3380318348478\\
50	108.76916628974\\};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	96.7550851293728\\
2	87.6673991867043\\
3	96.080789056392\\
4	79.1867627958047\\
5	93.2521715932508\\
6	103.575656148362\\
7	96.7081645527963\\
8	103.840200600875\\
9	104.842951376611\\
10	87.9910281347217\\
11	104.092518555794\\
12	93.1430210147743\\
13	109.160927966036\\
14	85.3793455881168\\
15	99.9909816036554\\
16	95.725321360672\\
17	84.0444134647701\\
18	88.459982767755\\
19	82.00198845425\\
20	81.3820817778357\\
21	89.6491847188284\\
22	102.546929701945\\
23	88.640073695818\\
24	98.0906455109281\\
25	77.5644957172147\\
26	87.6660451301078\\
27	102.319705905074\\
28	103.735377653896\\
29	117.193396044152\\
30	122.673513413474\\
31	97.515003044608\\
32	100.743330209258\\
33	79.7516276407644\\
34	101.724006113515\\
35	85.0866802807878\\
36	109.607183236601\\
37	96.9035561799081\\
38	77.6114694434206\\
39	101.584156706113\\
40	73.4073433708651\\
41	76.6507303971105\\
42	88.3959216441005\\
43	90.3501937226789\\
44	102.373289984222\\
45	96.763709806914\\
46	100.687141404485\\
47	91.9789043111165\\
48	80.2707762639152\\
49	102.48538522317\\
50	93.0884127624551\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	79.0507767397177\\
2	116.761136094585\\
3	87.4315057890223\\
4	89.0588057317334\\
5	86.9302915585949\\
6	87.2830747295134\\
7	89.0417708525888\\
8	95.9538425665674\\
9	104.153269209488\\
10	79.5546460225116\\
11	89.4039952985657\\
12	85.5792467198074\\
13	78.7414039879178\\
14	100.459126250291\\
15	90.1832467378004\\
16	82.7794119963676\\
17	93.172528231816\\
18	84.9549422745808\\
19	89.6305377738241\\
20	94.3462537891152\\
21	92.2792930788186\\
22	82.2723157086636\\
23	85.4719813218755\\
24	88.0559232773861\\
25	109.106678433184\\
26	86.0505818155734\\
27	106.04825512079\\
28	117.402481857929\\
29	78.8430363653034\\
30	79.9758362670353\\
31	94.2364989365131\\
32	83.2150321787248\\
33	96.5867373954573\\
34	100.348178598857\\
35	87.2691504935569\\
36	76.2750166522668\\
37	93.1170687572263\\
38	90.3941366208685\\
39	112.477692487773\\
40	98.3562562393715\\
41	101.244678311858\\
42	92.1014298313286\\
43	90.2819012174235\\
44	96.856899620208\\
45	92.2349354766177\\
46	80.4711132513662\\
47	86.2165935222192\\
48	83.6636983595586\\
49	98.424424266298\\
50	95.8617387238156\\
};

\nextgroupplot[title=Block size 20]
\addplot [color=magenta]
  table[row sep=crcr]{%
1	107.198467676682\\
2	126.204695372456\\
3	91.8647606628931\\
4	109.100644304746\\
5	107.074422244627\\
6	97.6905262187588\\
7	122.782466335146\\
8	97.9911296668612\\
9	99.6695900410727\\
10	102.592201489742\\
11	100.500772645157\\
12	96.7675804766455\\
13	107.980960825284\\
14	122.329678311182\\
15	100.309059572422\\
16	109.840782413636\\
17	103.59140455148\\
18	105.433564139895\\
19	110.841490075664\\
20	104.060847508316\\
21	96.4887793852047\\
22	90.2061554706197\\
23	96.0777975630726\\
24	125.771255592112\\
25	97.4324834964984\\
26	108.920643772603\\
27	117.999604884647\\
28	105.603935103114\\
29	106.184993686911\\
30	84.5096247258362\\
31	103.156873458019\\
32	109.715433546749\\
33	99.5113062928232\\
34	129.736336584691\\
35	121.527488782486\\
36	106.485368960892\\
37	92.9490425943724\\
38	132.854153184498\\
39	138.89194958906\\
40	104.005325483297\\
41	113.837294238125\\
42	96.9419811604511\\
43	120.40389788431\\
44	96.4381775930939\\
45	125.265217702778\\
46	147.463162848467\\
47	119.159879509275\\
48	119.05340507898\\
49	99.3380318348478\\
50	108.76916628974\\
};
\addlegendentry{DEIM}
\addplot [color=blue]
  table[row sep=crcr]{%
1	80.2107173366804\\
2	79.2276723975933\\
3	99.5026876992134\\
4	78.6540884938218\\
5	84.3825299845764\\
6	93.1345764507644\\
7	86.0049508158236\\
8	75.1913793505082\\
9	95.6350416230979\\
10	75.5598409478094\\
11	96.982187083603\\
12	88.0955958997478\\
13	93.9027107691566\\
14	76.1133514494194\\
15	102.6169651976\\
16	86.1912768949527\\
17	72.4572865185215\\
18	80.1627902103575\\
19	82.9702424705846\\
20	88.7131145787595\\
21	85.8493520630068\\
22	82.3842363230057\\
23	84.9525811895525\\
24	75.9915428738607\\
25	88.4314948687408\\
26	90.3190620568087\\
27	73.7185252395105\\
28	72.8214288986928\\
29	79.7442026343861\\
30	105.390299961231\\
31	92.0127718206203\\
32	74.4099180069048\\
33	82.9993423213233\\
34	106.695060656939\\
35	80.6718310906522\\
36	77.6709422734869\\
37	75.9957922882338\\
38	99.5390844494574\\
39	92.7543703183542\\
40	92.7604686572525\\
41	97.4406877523569\\
42	98.1156958640867\\
43	97.237836120589\\
44	84.941580525998\\
45	92.3840424719982\\
46	76.3075476427534\\
47	70.8660886685072\\
48	76.6409583430877\\
49	73.2930203952371\\
50	95.6843756198216\\
};
\addlegendentry{B-DEIM-RRQR}
\addplot [color=green]
  table[row sep=crcr]{%
1	91.6985405154641\\
2	77.4221267621126\\
3	103.49403080454\\
4	70.1238074655296\\
5	83.5829265912394\\
6	103.427485760843\\
7	76.4842331770276\\
8	72.1287620550868\\
9	73.5021837102858\\
10	81.1168299092833\\
11	93.5248519169464\\
12	82.5721197353601\\
13	84.3406098663526\\
14	72.0959928144298\\
15	81.5246519215032\\
16	78.7344574564901\\
17	86.7829378589221\\
18	86.3223276636998\\
19	87.3948445651639\\
20	79.3997497144362\\
21	85.0001389753478\\
22	87.849342579463\\
23	94.5482967322948\\
24	93.4424454164852\\
25	80.1063353421312\\
26	88.5276051446134\\
27	76.5469485187258\\
28	76.9133614643649\\
29	88.511072873825\\
30	88.7027412546768\\
31	89.1076297428749\\
32	88.1838750714775\\
33	82.2998223331581\\
34	77.4169574270404\\
35	77.2167119709633\\
36	88.5773196486173\\
37	82.6620531338495\\
38	98.6333308544674\\
39	79.098873988577\\
40	76.7705277313377\\
41	80.2906759032798\\
42	76.2535625894808\\
43	80.6116530060611\\
44	86.393377433408\\
45	90.7722151023176\\
46	97.6410762240164\\
47	86.7704011867144\\
48	78.0510368510142\\
49	88.0091970086301\\
50	78.3394900725093\\
};
\addlegendentry{B-DEIM-MaxVol}
\end{groupplot}

\end{tikzpicture}%

==> Plots/Block_plots/group_jester.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,    
    horizontal sep=1.5cm,
    vertical sep=3cm,
    },
     xmin=10,
     xmax=50,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.5\linewidth,
height=5cm
]


\nextgroupplot[title=MaxVol methods,xlabel=rank-$k$, ylabel= {$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
5	0.599490007423766\\
10	0.468121361706147\\
15	0.42454916123905\\
20	0.413765688283733\\
25	0.362264004099457\\
30	0.357194143256654\\
35	0.301780071536928\\
40	0.284994316185363\\
45	0.266970354850498\\
50	0.240610308027583\\
};


\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
5	0.551636602092043\\
10	0.465266084376116\\
15	0.414447205829555\\
20	0.378634825772304\\
25	0.340758052508374\\
30	0.328735562352019\\
35	0.297994959138082\\
40	0.279788416557406\\
45	0.269639296289848\\
50	0.258358190268443\\
};
%

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
5	0.551636602092043\\
10	0.536626790830776\\
15	0.404631363873087\\
20	0.402895695105694\\
25	0.390561505445196\\
30	0.354936244857587\\
35	0.304758098991285\\
40	0.305668640162129\\
45	0.307350010807068\\
50	0.302297385008194\\
};
%

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
5	0.551636602092043\\
10	0.465266084376116\\
15	0.409154064532598\\
20	0.380594107141777\\
25	0.335979598829517\\
30	0.333617258501672\\
35	0.297347735674794\\
40	0.274447443709111\\
45	0.260615743936223\\
50	0.249624056220473\\
};
%
\nextgroupplot[xlabel=rank-$k$,scaled y ticks=base 10:\exponent,ylabel=time(s)]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
5	0.00083102\\
10	0.00232641\\
15	0.00719682\\
20	0.01185963\\
25	0.01873095\\
30	0.02729086\\
35	0.03490451\\
40	0.04343089\\
45	0.05269186\\
50	0.06544395\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
5	0.00139283\\
10	0.00362625\\
15	0.00553859\\
20	0.0094696\\
25	0.01262166\\
30	0.01529332\\
35	0.01882498\\
40	0.02209524\\
45	0.02908552\\
50	0.03274253\\
};
\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
5	0.0010918\\
10	0.01000623\\
15	0.02832728\\
20	0.02361689\\
25	0.04625237\\
30	0.0912537\\
35	0.09682609\\
40	0.10479772\\
45	0.13490289\\
50	0.14543998\\
};
\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
5	0.00170038\\
10	0.00534398\\
15	0.01024146\\
20	0.01616331\\
25	0.02131899\\
30	0.03497813\\
35	0.03761877\\
40	0.04526648\\
45	0.05904611\\
50	0.06205741\\
};
\addlegendentry{AdapBlock-MaxVol}
\nextgroupplot[title=RRQR methods, xlabel=rank-$k$,ylabel= {$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
5	0.599490007423766\\
10	0.468121361706147\\
15	0.42454916123905\\
20	0.413765688283733\\
25	0.362264004099457\\
30	0.357194143256654\\
35	0.301780071536928\\
40	0.284994316185363\\
45	0.266970354850498\\
50	0.240610308027583\\
};
%

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
5	0.553453322752088\\
10	0.471156638563995\\
15	0.405659464965516\\
20	0.372421082856211\\
25	0.335997452026574\\
30	0.31427860367719\\
35	0.28809584958384\\
40	0.281344411693283\\
45	0.27838105731384\\
50	0.257723595246451\\
};
%

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
5	0.553453322752088\\
10	0.561089949783087\\
15	0.458157381639904\\
20	0.424616594957831\\
25	0.408492583490474\\
30	0.391096985236472\\
35	0.335657217065409\\
40	0.409801611583529\\
45	0.293639075779904\\
50	0.295864175540893\\
};
%

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
5	0.553453322752088\\
10	0.469549598995476\\
15	0.425182004846978\\
20	0.379627579203797\\
25	0.352338250479379\\
30	0.319242952700123\\
35	0.286335433784398\\
40	0.269598350967355\\
45	0.264474366876646\\
50	0.247788497859541\\
};
%
\nextgroupplot[xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
5	0.00083102\\
10	0.00232641\\
15	0.00719682\\
20	0.01185963\\
25	0.01873095\\
30	0.02729086\\
35	0.03490451\\
40	0.04343089\\
45	0.05269186\\
50	0.06544395\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
5	0.00185439\\
10	0.00393858\\
15	0.00602717\\
20	0.01019511\\
25	0.0124101\\
30	0.01675018\\
35	0.01840286\\
40	0.02342047\\
45	0.02972271\\
50	0.0313212\\
};
\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
5	0.00177657\\
10	0.00347272\\
15	0.00466944\\
20	0.00836578\\
25	0.00943317\\
30	0.01338987\\
35	0.01883183\\
40	0.02598667\\
45	0.0267998\\
50	0.03136462\\
};
\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
5	0.00204999\\
10	0.00538739\\
15	0.00948512\\
20	0.01349167\\
25	0.0234334\\
30	0.03410716\\
35	0.03803654\\
40	0.04400741\\
45	0.05604693\\
50	0.05708153\\
};
\addlegendentry{AdapBlock-RRQR}

\end{groupplot}

\end{tikzpicture}}%

==> Plots/Block_plots/group_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,
    vertical sep=3cm,
    },
     xmin=100,
     xmax=500,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.5\linewidth,
height=5cm
]


\nextgroupplot[title=MaxVol methods,xlabel=rank-$k$, ylabel= {$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.518471507862923\\
120	0.493971812175609\\
140	0.461240032105582\\
160	0.432597975789714\\
180	0.377563176141657\\
200	0.369512550201253\\
220	0.312698455220967\\
240	0.297557231089682\\
260	0.285650094731187\\
280	0.27102440420121\\
300	0.251480219806051\\
320	0.249434374574061\\
340	0.229105882454455\\
360	0.221666734385136\\
380	0.216947295778839\\
400	0.209715219208256\\
420	0.198039899215204\\
440	0.196302595152347\\
460	0.19329559541864\\
480	0.188624527154271\\
500	0.184295592438967\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.558861646380679\\
120	0.474319118658313\\
140	0.451183788546649\\
160	0.386718609010585\\
180	0.364090262869298\\
200	0.337365070697103\\
220	0.328619427993173\\
240	0.309842077083575\\
260	0.297125490910785\\
280	0.275150569570335\\
300	0.26928896635232\\
320	0.235922553424094\\
340	0.230543591740065\\
360	0.223312720975655\\
380	0.210735947377604\\
400	0.208068263121497\\
420	0.198041080098301\\
440	0.196304490853212\\
460	0.193295587548082\\
480	0.188624926842113\\
500	0.184295980482613\\
};
%\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.541811236388936\\
120	0.495209114740307\\
140	0.448524468778537\\
160	0.415218257492386\\
180	0.433764020234211\\
200	0.451919120462753\\
220	0.472634809530381\\
240	0.485189397469178\\
260	0.495423486320642\\
280	0.332554655278211\\
300	0.508499732344035\\
320	0.358008706289369\\
340	0.39812108790721\\
360	0.376855410928887\\
380	0.378487848554036\\
400	0.307062648095574\\
420	0.309944454151539\\
440	0.311210483592218\\
460	0.263858535954967\\
480	0.258164723181026\\
500	0.260784596094849\\
};
%\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.561129445218334\\
120	0.520106235595328\\
140	0.452754373741477\\
160	0.386718609010585\\
180	0.366406581162439\\
200	0.337365899891732\\
220	0.327092904690799\\
240	0.311239618125877\\
260	0.29712531088274\\
280	0.275148786424299\\
300	0.26928896635232\\
320	0.236552891601408\\
340	0.23054389878244\\
360	0.223312720975655\\
380	0.210735947377604\\
400	0.206640015662598\\
420	0.198041050884464\\
440	0.196304413001838\\
460	0.193295587548082\\
480	0.188624926842113\\
500	0.184295980482613\\
};
%\addlegendentry{AdapBlock-MaxVol}
\nextgroupplot[xlabel=rank-$k$,ylabel=time(s)]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.738109\\
120	0.9671176\\
140	1.3510901\\
160	1.6416619\\
180	2.0596095\\
200	2.9031888\\
220	3.3209467\\
240	4.082354\\
260	4.9187129\\
280	5.7175135\\
300	6.5463422\\
320	7.4816507\\
340	8.2590442\\
360	9.3901307\\
380	10.3276131\\
400	11.4871543\\
420	12.6961873\\
440	13.7997056\\
460	14.5127016\\
480	16.2883833\\
500	18.2936792\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.2115235\\
120	0.2171567\\
140	0.2565045\\
160	0.288343\\
180	0.3409674\\
200	0.3942068\\
220	0.4637455\\
240	0.5264475\\
260	0.5750367\\
280	0.6597199\\
300	0.7275896\\
320	0.794588\\
340	0.8838613\\
360	0.9815979\\
380	1.1189922\\
400	1.1814202\\
420	1.2196211\\
440	1.2717791\\
460	1.359176\\
480	1.4715439\\
500	1.5838737\\
};
\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.3206484\\
120	0.4816991\\
140	0.3673486\\
160	0.506684\\
180	0.5752395\\
200	0.7350836\\
220	0.9576913\\
240	0.9105379\\
260	0.9521985\\
280	1.3222234\\
300	1.3814935\\
320	1.6490489\\
340	1.9471079\\
360	2.1313716\\
380	2.517576\\
400	2.8122197\\
420	2.4111286\\
440	2.5268093\\
460	3.0337009\\
480	3.1830234\\
500	4.4285225\\
};
\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.3981347\\
120	0.6056128\\
140	0.8690831\\
160	0.8740424\\
180	1.1657947\\
200	1.329588\\
220	1.6430587\\
240	2.1713765\\
260	2.3866258\\
280	2.8543146\\
300	2.9893467\\
320	3.1505885\\
340	3.5214008\\
360	4.3314004\\
380	4.4245298\\
400	5.3467325\\
420	5.7518832\\
440	6.1928015\\
460	7.0446944\\
480	7.6540806\\
500	7.7963173\\
};
\addlegendentry{AdapBlock-MaxVol}

\nextgroupplot[title=RRQR methods, xlabel=rank-$k$,ylabel= {$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.518471507862923\\
120	0.493971812175609\\
140	0.461240032105582\\
160	0.432597975789714\\
180	0.377563176141657\\
200	0.369512550201253\\
220	0.312698455220967\\
240	0.297557231089682\\
260	0.285650094731187\\
280	0.27102440420121\\
300	0.251480219806051\\
320	0.249434374574061\\
340	0.229105882454455\\
360	0.221666734385136\\
380	0.216947295778839\\
400	0.209715219208256\\
420	0.198039899215204\\
440	0.196302595152347\\
460	0.19329559541864\\
480	0.188624527154271\\
500	0.184295592438967\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.561579209387949\\
120	0.520030903157774\\
140	0.452234452588656\\
160	0.383134922459981\\
180	0.364405890276683\\
200	0.349706769331529\\
220	0.3257564133634\\
240	0.313825712429049\\
260	0.30176899060446\\
280	0.279752068629662\\
300	0.273307929140647\\
320	0.233609477124332\\
340	0.227668790161977\\
360	0.220677709067463\\
380	0.209199336831561\\
400	0.207823778444469\\
420	0.198040682046974\\
440	0.19630393237425\\
460	0.193318833483545\\
480	0.188659599497146\\
500	0.184308995070822\\
};
%\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.549359961674411\\
120	0.498082865750254\\
140	0.450065194102351\\
160	0.413175939879289\\
180	0.432827793622456\\
200	0.451462467689926\\
220	0.47273686675168\\
240	0.485455716783496\\
260	0.364013814906252\\
280	0.328755734574091\\
300	0.508501801217514\\
320	0.36155826901847\\
340	0.36766176006494\\
360	0.374815250810793\\
380	0.378520956510429\\
400	0.290841520527453\\
420	0.309986384247543\\
440	0.311209876740541\\
460	0.246624275249654\\
480	0.25019140358422\\
500	0.253102550586343\\
};
%\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.561572909735467\\
120	0.519994413027964\\
140	0.450800037934766\\
160	0.382055096795171\\
180	0.362093579845303\\
200	0.347109411716835\\
220	0.326844389564443\\
240	0.31308695686336\\
260	0.30032968930251\\
280	0.276796093504028\\
300	0.261917742861471\\
320	0.255246444109639\\
340	0.224023667212074\\
360	0.219668422362017\\
380	0.215229017824455\\
400	0.206075398364005\\
420	0.203056160773443\\
440	0.19630412413943\\
460	0.193295443105354\\
480	0.188659752347161\\
500	0.184348075519889\\
};
%\addlegendentry{AdapBlock-RRQR}
\nextgroupplot[xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.738109\\
120	0.9671176\\
140	1.3510901\\
160	1.6416619\\
180	2.0596095\\
200	2.9031888\\
220	3.3209467\\
240	4.082354\\
260	4.9187129\\
280	5.7175135\\
300	6.5463422\\
320	7.4816507\\
340	8.2590442\\
360	9.3901307\\
380	10.3276131\\
400	11.4871543\\
420	12.6961873\\
440	13.7997056\\
460	14.5127016\\
480	16.2883833\\
500	18.2936792\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.1963719\\
120	0.2185565\\
140	0.2823946\\
160	0.3164598\\
180	0.3574829\\
200	0.4023751\\
220	0.4483645\\
240	0.5085465\\
260	0.5807693\\
280	0.6248059\\
300	0.703557\\
320	0.7620836\\
340	0.8331746\\
360	0.9117284\\
380	1.0065283\\
400	1.0703847\\
420	1.1644077\\
440	1.2505647\\
460	1.3594201\\
480	1.4323872\\
500	1.5579722\\
};
\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.1655535\\
120	0.2145025\\
140	0.2677999\\
160	0.3554147\\
180	0.5169549\\
200	0.6143796\\
220	0.7390828\\
240	0.9424734\\
260	1.0694075\\
280	1.2741538\\
300	1.4557652\\
320	1.7745532\\
340	1.871172\\
360	2.1365271\\
380	2.3573583\\
400	2.6752952\\
420	2.8798791\\
440	3.0900393\\
460	3.372058\\
480	3.7581564\\
500	4.0157662\\
};
\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.4052859\\
120	0.6055837\\
140	0.7463877\\
160	0.7688278\\
180	1.0610489\\
200	1.229024\\
220	1.5835553\\
240	2.0807258\\
260	2.4960747\\
280	2.9078948\\
300	3.0847168\\
320	3.2866949\\
340	4.0181666\\
360	4.8593673\\
380	4.9698212\\
400	5.4438014\\
420	6.2206309\\
440	6.9906123\\
460	7.5055744\\
480	8.1933515\\
500	8.3881958\\
};
\addlegendentry{AdapBlock-RRQR}

\end{groupplot}

\end{tikzpicture}}%

==> Plots/Block_plots/group_sparse1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,
    vertical sep=3cm,
    },
     xmin=100,
     xmax=500,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.45\linewidth,
height=5cm
]


\nextgroupplot[title=MaxVol methods,xlabel=rank-$k$, ylabel= {$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.785915748941538\\
150	0.764812912007411\\
200	0.752361050303119\\
250	0.672632506676465\\
300	0.657784643908181\\
350	0.622867389715398\\
400	0.569211887583689\\
450	0.559070533335692\\
500	0.557277235614791\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.787319305776992\\
150	0.751705508803443\\
200	0.743790028781915\\
250	0.671687479234122\\
300	0.654610523738024\\
350	0.612411334280278\\
400	0.567704044787977\\
450	0.553516997009367\\
500	0.551764937136436\\
};
%\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.793549401303383\\
150	0.76449486316263\\
200	0.760741261842174\\
250	0.688249721921323\\
300	0.681059305919705\\
350	0.697044365049344\\
400	0.609525527066757\\
450	0.58950292422982\\
500	0.574299514675946\\
};
%\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.786746395283589\\
150	0.750406099262703\\
200	0.742889420452976\\
250	0.671029070096899\\
300	0.657589314014104\\
350	0.625107353643479\\
400	0.565517013400189\\
450	0.544516070715524\\
500	0.542300031586324\\
};
%\addlegendentry{AdapBlock-MaxVol}
\nextgroupplot[xlabel=rank-$k$,ylabel=time(s)]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.6326047\\
150	1.4441278\\
200	2.5214358\\
250	3.9510294\\
300	5.6242923\\
350	7.6960595\\
400	10.2072181\\
450	12.8639043\\
500	16.0980154\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.3306703\\
150	0.4309458\\
200	0.6640768\\
250	0.8760142\\
300	1.1339923\\
350	1.4586857\\
400	1.8309039\\
450	2.2047306\\
500	2.8149707\\
};
\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.2579957\\
150	1.8961476\\
200	0.9454121\\
250	2.6792389\\
300	1.6593337\\
350	7.6853569\\
400	12.8888449\\
450	11.7984686\\
500	14.7135653\\
};
\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.3949428\\
150	0.6907796\\
200	1.1152832\\
250	1.5249473\\
300	1.994186\\
350	2.5553943\\
400	3.2508483\\
450	3.9423278\\
500	4.6969872\\
};
\addlegendentry{AdapBlock-MaxVol}

\nextgroupplot[title=RRQR methods, xlabel=rank-$k$,ylabel= {$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.785915748941538\\
150	0.764812912007411\\
200	0.752361050303119\\
250	0.672632506676465\\
300	0.657784643908181\\
350	0.622867389715398\\
400	0.569211887583689\\
450	0.559070533335692\\
500	0.557277235614791\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.791364094903062\\
150	0.748998973874715\\
200	0.723753663165394\\
250	0.671999751374696\\
300	0.657650923189572\\
350	0.634171121496038\\
400	0.565549622360929\\
450	0.543431259272207\\
500	0.539622045834168\\
};
%\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.817612222796921\\
150	0.691583543583441\\
200	0.633132181290521\\
250	0.635994871261912\\
300	0.619209210167121\\
350	0.651937166430743\\
400	0.594144702287352\\
450	0.560024943882168\\
500	0.597834542471622\\
};
%\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.792940531007331\\
150	0.75525042003326\\
200	0.737546742209694\\
250	0.668812191176654\\
300	0.653950616625597\\
350	0.622739265945017\\
400	0.559380891679103\\
450	0.545600505090727\\
500	0.54343312166475\\
};
%\addlegendentry{AdapBlock-RRQR}
\nextgroupplot[xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.6326047\\
150	1.4441278\\
200	2.5214358\\
250	3.9510294\\
300	5.6242923\\
350	7.6960595\\
400	10.2072181\\
450	12.8639043\\
500	16.0980154\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.1993483\\
150	0.3602156\\
200	0.513326\\
250	0.6879016\\
300	0.9194383\\
350	1.1977879\\
400	1.4859106\\
450	1.8491024\\
500	2.5110869\\
};
\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.1638751\\
150	0.2607939\\
200	0.4640347\\
250	0.8530066\\
300	1.4352998\\
350	1.5465362\\
400	1.9550306\\
450	2.4075371\\
500	3.119051\\
};
\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.3801715\\
150	0.6158495\\
200	0.9556588\\
250	1.3916556\\
300	1.8771699\\
350	2.2797177\\
400	2.9111325\\
450	3.5946579\\
500	4.2853553\\
};
\addlegendentry{AdapBlock-RRQR}

\end{groupplot}

\end{tikzpicture}}%

==> Plots/Block_plots/group_sparse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,
    vertical sep=3cm,
    },
     xmin=100,
     xmax=500,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
   legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.45\linewidth,
height=5cm
]


\nextgroupplot[title=MaxVol methods,xlabel=rank-$k$, ylabel= {$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red, mark=asterisk, mark options={solid, red}, line width=1.5pt]
  table[row sep=crcr]{%
100	0.731006176062257\\
150	0.675429870137618\\
200	0.603736934375861\\
250	0.495962568088575\\
300	0.46323483429763\\
350	0.448651872976158\\
400	0.4367203319692\\
450	0.421607185245341\\
500	0.393615935529745\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, line width=1.5pt]
  table[row sep=crcr]{%
100	0.731312530380574\\
150	0.639628266124923\\
200	0.606449739349624\\
250	0.514166377759352\\
300	0.469459980637182\\
350	0.456517389568782\\
400	0.456259158302393\\
450	0.405236202298007\\
500	0.384750615714942\\
};
\addplot [color=green, mark=diamond, mark options={solid, green}, line width=1.5pt]
  table[row sep=crcr]{%
100	0.673514647368648\\
150	0.551902219963793\\
200	0.521944979620028\\
250	0.495868928487359\\
300	0.479036900248891\\
350	0.44849704035231\\
400	0.436429529798299\\
450	0.394783514083698\\
500	0.367932541543967\\
};
\addplot [color=black, mark=o, mark options={solid, black}, line width=1.5pt]
  table[row sep=crcr]{%
100	0.731312530380574\\
150	0.639628266124919\\
200	0.606444588017904\\
250	0.497697740796272\\
300	0.471149063148321\\
350	0.446827648729365\\
400	0.440189618603804\\
450	0.404856335310227\\
500	0.38129476838518\\
};
\nextgroupplot[xlabel=rank-$k$,ylabel=time(s)]

\addplot [color=red, mark=asterisk, mark options={solid, red},line width=1.5pt]
  table[row sep=crcr]{%
100	0.6304604\\
150	1.3742761\\
200	2.4410774\\
250	3.7826641\\
300	5.4943013\\
350	7.45935\\
400	9.7615815\\
450	12.4115156\\
500	15.4153137\\
};
\addlegendentry{DEIM}

\addplot [color=blue, mark=square, mark options={solid, blue},line width=1.5pt]
  table[row sep=crcr]{%
100	0.3085502\\
150	0.4844009\\
200	0.6866624\\
250	0.9043605\\
300	1.1704532\\
350	1.4456309\\
400	1.7834823\\
450	2.1260178\\
500	2.563097\\
};
\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green, mark=diamond, mark options={solid, green},line width=1.5pt]
  table[row sep=crcr]{%
100	2.0335299\\
150	3.9611879\\
200	3.5136555\\
250	4.826744\\
300	8.7266944\\
350	11.9125421\\
400	15.7511643\\
450	17.9496706\\
500	23.225687\\
};
\addlegendentry{MaxVol}

\addplot [color=black, mark=o, mark options={solid, black},line width=1.5pt]
  table[row sep=crcr]{%
100	0.3791572\\
150	0.7780111\\
200	1.1188292\\
250	1.5173956\\
300	2.2158121\\
350	2.7603108\\
400	3.3662135\\
450	4.4621321\\
500	5.1922435\\
};
\addlegendentry{AdapBlock-MaxVol}

\nextgroupplot[title=RRQR methods, xlabel=rank-$k$,ylabel= {$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red, mark=asterisk, mark options={solid, red}, line width =1.5pt]
  table[row sep=crcr]{%
100	0.731006176062257\\
150	0.675429870137618\\
200	0.603736934375861\\
250	0.495962568088575\\
300	0.46323483429763\\
350	0.448651872976158\\
400	0.4367203319692\\
450	0.421607185245341\\
500	0.393615935529745\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, line width =1.5pt]
  table[row sep=crcr]{%
100	0.717490761794574\\
150	0.680083581146623\\
200	0.604761072231738\\
250	0.51329705280673\\
300	0.466273761665729\\
350	0.442489379423096\\
400	0.438198825001182\\
450	0.400721226137398\\
500	0.384034261979663\\
};
\addplot [color=green, mark=diamond, mark options={solid, green}, line width =1.5pt]
  table[row sep=crcr]{%
100	0.649195314820347\\
150	0.540298351970616\\
200	0.555787376583647\\
250	0.486653636957656\\
300	0.463065712513251\\
350	0.438012816299073\\
400	0.415046884544927\\
450	0.386791747240483\\
500	0.415520105112322\\
};
\addplot [color=black, mark=o, mark options={solid, black}, line width =1.5pt]
  table[row sep=crcr]{%
100	0.717490761794574\\
150	0.680083945072015\\
200	0.60640817841195\\
250	0.505726784010023\\
300	0.466353653376281\\
350	0.454372843598452\\
400	0.443901370338997\\
450	0.405841071931926\\
500	0.369685310481709\\
};
\nextgroupplot[xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red, mark=asterisk, mark options={solid, red},line width =1.5pt]
  table[row sep=crcr]{%
100	0.6304604\\
150	1.3742761\\
200	2.4410774\\
250	3.7826641\\
300	5.4943013\\
350	7.45935\\
400	9.7615815\\
450	12.4115156\\
500	15.4153137\\
};
\addlegendentry{DEIM}

\addplot [color=blue, mark=square, mark options={solid, blue},line width =1.5pt]
  table[row sep=crcr]{%
100	0.1817532\\
150	0.3127434\\
200	0.4763983\\
250	0.6795662\\
300	0.8903106\\
350	1.1642954\\
400	1.4742678\\
450	1.8205858\\
500	2.1884504\\
};
\addlegendentry{B-DEIM-RRQR}

\addplot [color=green, mark=diamond, mark options={solid, green},line width =1.5pt]
  table[row sep=crcr]{%
100	0.1227004\\
150	0.1926106\\
200	0.2996184\\
250	0.4875772\\
300	0.7003834\\
350	1.0140221\\
400	1.3608423\\
450	1.7669146\\
500	2.1481623\\
};
\addlegendentry{Q-DEIM}

\addplot [color=black, mark=o, mark options={solid, black},line width =1.5pt]
  table[row sep=crcr]{%
100	0.2531509\\
150	0.5990439\\
200	0.8979281\\
250	1.2836183\\
300	1.7324341\\
350	2.1918368\\
400	3.2005734\\
450	3.7633641\\
500	4.9095401\\
};
\addlegendentry{AdapBlock-RRQR}

\end{groupplot}

\end{tikzpicture}}%

==> Plots/Block_plots/group_sparse3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,
    vertical sep=3cm,
    },
     xmin=100,
     xmax=500,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.45\linewidth,
height=5cm
]


\nextgroupplot[title=MaxVol methods,xlabel=rank-$k$, ylabel= {$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.835667090832298\\
150	0.754829812331701\\
200	0.704786979352574\\
250	0.693968916757072\\
300	0.663889489935972\\
350	0.634375002205603\\
400	0.625309970820682\\
450	0.625339858267061\\
500	0.561702116881604\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.80890646981547\\
150	0.740475587621965\\
200	0.707819999536479\\
250	0.699206987631314\\
300	0.637924069647191\\
350	0.618302579334822\\
400	0.592584217597319\\
450	0.588134905683175\\
500	0.571405625458529\\
};
%\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.818438833489536\\
150	0.722406478674924\\
200	0.702172056703871\\
250	0.702918372593783\\
300	0.652378485033405\\
350	0.584864195273961\\
400	0.572620027571593\\
450	0.573074624381159\\
500	0.565599017199298\\
};
%\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.80890646981547\\
150	0.740475587621965\\
200	0.707819999536479\\
250	0.699206987631314\\
300	0.637924069647191\\
350	0.618302579334822\\
400	0.592584217597319\\
450	0.588134905683175\\
500	0.571405625458529\\
};
%\addlegendentry{AdapBlock-MaxVol}
\nextgroupplot[xlabel=rank-$k$,ylabel=time(s)]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.6813474\\
150	1.555798\\
200	2.7087483\\
250	4.0408611\\
300	5.8659706\\
350	8.1640449\\
400	11.3032215\\
450	14.3891896\\
500	17.656137\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.2925055\\
150	0.5153048\\
200	0.7427635\\
250	0.9962476\\
300	1.2383762\\
350	1.5970881\\
400	1.9796111\\
450	2.3519816\\
500	2.8806525\\
};
\addlegendentry{B-DEIM-MaxVol}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	1.9768989\\
150	3.4647431\\
200	4.526783\\
250	6.6137329\\
300	10.9016395\\
350	12.9612844\\
400	16.4766828\\
450	21.6026201\\
500	26.4780213\\
};
\addlegendentry{MaxVol}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.4115532\\
150	0.6451238\\
200	1.0085611\\
250	1.3800459\\
300	1.8893044\\
350	2.4264338\\
400	3.0201004\\
450	3.7088324\\
500	4.5069163\\
};
\addlegendentry{AdapBlock-MaxVol}

\nextgroupplot[title=RRQR methods, xlabel=rank-$k$,ylabel= {$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.835667090832298\\
150	0.754829812331701\\
200	0.704786979352574\\
250	0.693968916757072\\
300	0.663889489935972\\
350	0.634375002205603\\
400	0.625309970820682\\
450	0.625339858267061\\
500	0.561702116881604\\
};
%\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.815761567043561\\
150	0.734838855942786\\
200	0.704264100567504\\
250	0.671402715648435\\
300	0.64766300705507\\
350	0.616517986563206\\
400	0.587700742658633\\
450	0.575176062074754\\
500	0.553440491192616\\
};
%\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.820978470772503\\
150	0.72520081398979\\
200	0.710879833894972\\
250	0.682269863707333\\
300	0.639394129625334\\
350	0.619586664569729\\
400	0.575759483605372\\
450	0.574958830757008\\
500	0.569927493379126\\
};
%\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.815761567043561\\
150	0.734838855942786\\
200	0.704264100567504\\
250	0.671402715648435\\
300	0.64766300705507\\
350	0.616517986563206\\
400	0.587700742658633\\
450	0.575176062074754\\
500	0.553440491192616\\
};
%\addlegendentry{AdapBlock-RRQR}
\nextgroupplot[xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.6813474\\
150	1.555798\\
200	2.7087483\\
250	4.0408611\\
300	5.8659706\\
350	8.1640449\\
400	11.3032215\\
450	14.3891896\\
500	17.656137\\
};
\addlegendentry{DEIM}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.1968704\\
150	0.3236936\\
200	0.5516448\\
250	0.7043459\\
300	1.000145\\
350	1.2918529\\
400	1.651528\\
450	2.0038767\\
500	2.4728857\\
};
\addlegendentry{B-DEIM-RRQR}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.3116483\\
150	0.6621166\\
200	1.1374546\\
250	1.739453\\
300	2.406961\\
350	3.1781154\\
400	4.1184946\\
450	5.1760309\\
500	6.2496314\\
};
\addlegendentry{Q-DEIM}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.2686286\\
150	0.5352267\\
200	0.8294175\\
250	1.1729687\\
300	1.5739364\\
350	2.0976771\\
400	2.6937188\\
450	3.3358207\\
500	4.1027333\\
};
\addlegendentry{AdapBlock-RRQR}

\end{groupplot}

\end{tikzpicture}}%

==> Plots/Block_plots/group_vary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis title/.append style={at={(1,1)}}}
%\resizebox{0.9\textwidth}{0.62\linewidth}
{\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,
    vertical sep=2cm,
    },
     xmin=100,
     xmax=500,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
    legend style={at={(-0.2,-0.5)},anchor=south,legend  columns =4},
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.5\linewidth,
height=5cm
]


\nextgroupplot[title=B-DEIM-MaxVol,xlabel=rank-$k$, ylabel=time(s)]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.0887726\\
200	0.35407828\\
300	0.88673608\\
400	2.07701128\\
500	4.04147728\\
600	5.2506437\\
700	7.65894234\\
800	9.96627014\\
};

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.0572176\\
200	0.21463516\\
300	0.41335524\\
400	0.93294458\\
500	1.72238766\\
600	2.41847948\\
700	3.24412402\\
800	4.31720902\\
};

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.0479965\\
200	0.14066016\\
300	0.33931272\\
400	0.59257522\\
500	0.93938296\\
600	1.34930446\\
700	1.89453\\
800	2.43790924\\
};

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.04416232\\
200	0.11384288\\
300	0.24922754\\
400	0.45949758\\
500	0.61713812\\
600	0.85792192\\
700	1.21624956\\
800	1.64648362\\
};

\nextgroupplot[xlabel=rank-$k$,ylabel={$\| A - CMR \|\ /\ \| A \|$}]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.944183630542758\\
200	0.824636631171269\\
300	0.694695567697066\\
400	0.563475768307043\\
500	0.449497461957857\\
600	0.350979370498818\\
700	0.274481342454704\\
800	0.207627564181034\\
};
%\addlegendentry{b=2}
\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.942116998418969\\
200	0.823758171666379\\
300	0.694763623467651\\
400	0.563955031307782\\
500	0.45069913463227\\
600	0.354130953116287\\
700	0.270022989545213\\
800	0.206547306530086\\
};
%\addlegendentry{b=5}
\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.940566353955937\\
200	0.826143988492494\\
300	0.692802768991783\\
400	0.563295409052597\\
500	0.44882325007881\\
600	0.347239492200104\\
700	0.270953991263695\\
800	0.207147050140799\\
};
%\addlegendentry{b=10}
\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.940878782315506\\
200	0.825408342540737\\
300	0.698449556266016\\
400	0.563754577551219\\
500	0.445781343033938\\
600	0.349067462478657\\
700	0.270372070191756\\
800	0.20477502453564\\
};
%\addlegendentry{b=20}
\nextgroupplot[title=B-DEIM-RRQR, xlabel=rank-$k$,ylabel= time(s)]

\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.11984622\\
200	0.39211038\\
300	0.85539432\\
400	1.705663\\
500	3.45741068\\
600	5.27365046\\
700	7.79719114\\
800	10.45609392\\
};

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.05704802\\
200	0.17950766\\
300	0.39335772\\
400	0.7509832\\
500	1.46292196\\
600	2.16048092\\
700	3.21591964\\
800	4.51129194\\
};

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.0372964\\
200	0.1075827\\
300	0.2245618\\
400	0.43761452\\
500	0.75266596\\
600	1.20190492\\
700	1.66113032\\
800	2.27754234\\
};

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.0295753\\
200	0.0740089\\
300	0.13554286\\
400	0.23588602\\
500	0.50172998\\
600	0.59081848\\
700	0.99335288\\
800	1.25078242\\
};

\nextgroupplot[xlabel=rank-$k$, ylabel={$\| A - CMR \|\ /\ \| A \|$}]
\addplot [color=red,line width=1.5pt,mark=asterisk]
  table[row sep=crcr]{%
100	0.94316056613792\\
200	0.829292863521185\\
300	0.692958046061168\\
400	0.566782552134941\\
500	0.45113114604773\\
600	0.35259454789801\\
700	0.272149454379493\\
800	0.207962076962845\\
};
\addlegendentry{b=2}

\addplot [color=blue,line width=1.5pt,mark=square]
  table[row sep=crcr]{%
100	0.941526385992422\\
200	0.824549181382843\\
300	0.688590152192489\\
400	0.563073306402433\\
500	0.449982172307823\\
600	0.349350288570522\\
700	0.271919078323407\\
800	0.205493556465548\\
};
\addlegendentry{b=5}

\addplot [color=green,line width=1.5pt,mark=diamond]
  table[row sep=crcr]{%
100	0.938443403144106\\
200	0.820589013864922\\
300	0.687630102530473\\
400	0.559491161395726\\
500	0.448038117858879\\
600	0.347447750191122\\
700	0.269071158667418\\
800	0.206856717067825\\
};
\addlegendentry{b=10}

\addplot [color=black,line width=1.5pt,mark=o]
  table[row sep=crcr]{%
100	0.938443403144106\\
200	0.820589013864922\\
300	0.687630102530473\\
400	0.559491161395726\\
500	0.448038117858879\\
600	0.347447750191122\\
700	0.269071158667418\\
800	0.206856717067825\\
};
\addlegendentry{b=20}
\end{groupplot}

\end{tikzpicture}}%
